GOMP-FIT: Grasp-Optimized Motion Planning for Fast Inertial Transport

High-speed motions in pick-and-place operations are critical to making robots cost-effective in many automation scenarios, from warehouses and manufacturing to hospitals and homes. However, motions can be too fast -- such as when the object being transported has an open-top, is fragile, or both. One way to avoid spills or damage, is to move the arm slowly. We propose an alternative: Grasp-Optimized Motion Planning for Fast Inertial Transport (GOMP-FIT), a time-optimizing motion planner based on our prior work, that includes constraints based on accelerations at the robot end-effector. With GOMP-FIT, a robot can perform high-speed motions that avoid obstacles and use inertial forces to its advantage. In experiments transporting open-top containers with varying tilt tolerances, whereas GOMP computes sub-second motions that spill up to 90% of the contents during transport, GOMP-FIT generates motions that spill 0% of contents while being slowed by as little as 0% when there are few obstacles, 30% when there are high obstacles and 45-degree tolerances, and 50% when there 15-degree tolerances and few obstacles. Videos and more at: https://berkeleyautomation.github.io/gomp-fit/.

==> image/ur5_frames.tex <==
%
%
%

\begin{tikzpicture}[
   myarrow/.style={>=stealth,blue,thick},
   mylabel/.style={font=\small,black,inner sep=0}
]
\node [inner sep=0, anchor=south west] (cad) at (0,0) {\includegraphics[width=1.5in]{image/ur5_frames.png}};
%
%
%
\begin{scope}[x={(cad.south east)}, y={(cad.north west)}]
%
%
%
%

  \node [anchor=south west, mylabel] at (0.33,0.10) {$R_0$};
  \node [anchor=south west, mylabel] at (0.33,0.20) {$R_1$};
  \node [anchor=south east, mylabel] at (0.05,0.25) {$R_2$};
  \node [anchor=south east, mylabel] at (0.25,0.85) {$R_3$};
  \node [anchor=north east, mylabel] at (0.69,0.73) {$R_4$};
  \node [anchor=south west, mylabel] at (0.93,0.85) {$R_5$};
  \node [anchor=north west, mylabel] at (0.93,0.73) {$R_6$};
  
  \node [anchor=north east, mylabel] at (0.78,0.34) {$f_n(\vec{q})$};
%
%
%
%
%

\end{scope}
\end{tikzpicture}
%

